Pando: Do Interpretability Methods Work When Models Won't Explain Themselves?

Mechanistic interpretability is often motivated for alignment auditing, where a model's verbal explanations can be absent, incomplete, or misleading. Yet many evaluations do not control whether black-box prompting alone can recover the target behavior, so apparent gains from white-box tools may reflect elicitation rather than internal signal; we call this the elicitation confounder. We introduce Pando, a model-organism benchmark that breaks this confound via an explanation axis: models are trained to produce either faithful explanations of the true rule, no explanation, or confident but unfaithful explanations of a disjoint distractor rule. Across 720 finetuned models implementing hidden decision-tree rules, agents predict held-out model decisions from $10$ labeled query-response pairs, optionally augmented with one interpretability tool output. When explanations are faithful, black-box elicitation matches or exceeds all white-box methods; when explanations are absent or misleading, gradient-based attribution improves accuracy by 3-5 percentage points, and relevance patching, RelP, gives the largest gains, while logit lens, sparse autoencoders, and circuit tracing provide no reliable benefit. Variance decomposition suggests gradients track decision computation, which fields causally drive the output, whereas other readouts are dominated by task representation, biases toward field identity and value. We release all models, code, and evaluation infrastructure.

==> fig1_draft.tikz <==

\begin{tikzpicture}[
  font=\sffamily,
  >=Stealth,
  boxBase/.style={draw=black!45, thick, rounded corners=6pt, align=center,
    inner sep=8pt, font=\small,
    drop shadow={opacity=0.06, shadow xshift=0.5pt, shadow yshift=-0.5pt}},
  mainBox/.style={boxBase, top color=white, bottom color=softGrey!50},
  evalBox/.style={draw=evalBlue!60, thick, rounded corners=6pt, align=center,
    inner sep=8pt, font=\small,
    top color=white, bottom color=evalBlue!5,
    drop shadow={opacity=0.06, shadow xshift=0.5pt, shadow yshift=-0.5pt}},
  evalStep/.style={draw=evalBlue!55, rounded corners=4pt, inner sep=5pt,
    font=\scriptsize, fill=evalBlue!4, text=evalBlue!70!black,
    minimum width=3.8cm, align=center},
  verbBox/.style={draw=modernOrange!80, very thick, rounded corners=8pt,
    align=center, inner sep=10pt, font=\small,
    top color=white, bottom color=modernOrange!6,
    drop shadow={opacity=0.08, shadow xshift=1pt, shadow yshift=-1pt}},
  condLabel/.style={rounded corners=3pt, inner sep=5pt, font=\small\bfseries,
    minimum width=2.8cm, align=center},
  flowArrow/.style={->, line width=1.4pt, draw=modernBlue!80},
  smallArrow/.style={->, line width=1.2pt, draw=darkText!65},
  stepArrow/.style={->, line width=1.2pt, draw=evalBlue!65},
  controlArrow/.style={->, line width=1.2pt, draw=modernOrange!70, dashed},
  resultArrow/.style={->, line width=1.2pt, rounded corners=3pt},
  panel/.style={draw=black!35, fill=black!1.5, rounded corners=6pt,
    inner sep=10pt},
  dotGrad/.style={circle, fill=highlightGreen!90!black, inner sep=2.2pt},
  dotOther/.style={circle, fill=black!40, inner sep=2.2pt},
  dotPrefill/.style={circle, fill=modernBlue!80, inner sep=2.2pt},
  infoItem/.style={font=\scriptsize, text=darkText!70, anchor=west},
  metricLabel/.style={font=\scriptsize, text=darkText!75, anchor=west},
  scoreLabel/.style={font=\scriptsize, anchor=west},
]

% ======================================================================
%  LEFT-UPPER: Model Organism (clean)
% ======================================================================
\node[mainBox, minimum width=6.0cm, minimum height=3.25cm] (setup) at (0, 2.5) {};
\node[anchor=north, font=\fontsize{10}{12}\selectfont\bfseries,
  text=darkText!80, yshift=-5pt] at (setup.north) {Model Organism};

% Mini decision tree (left, matched size with NN)
\coordinate (treeOrigin) at ([xshift=-1.6cm,yshift=0.25cm]setup.center);
\coordinate (llmOrigin) at ([xshift=1.5cm,yshift=0.25cm]setup.center);

\begin{scope}[shift={(treeOrigin)}, scale=0.70, transform shape,
  local bounding box=treeRaw]
  \tikzset{
    tNode/.style={circle, fill=modernBlue, draw=modernBlue!60!black,
      inner sep=1.8pt},
    tLeafA/.style={rectangle, fill=modernOrange, draw=modernOrange!60!black,
      inner sep=2.5pt, rounded corners=1pt},
    tLeafB/.style={rectangle, fill=softGrey, draw=black!50,
      inner sep=2.5pt, rounded corners=1pt}
  }
  % Shifted so the illustration bbox is centered on the origin.
  \node[tNode] (root) at (0.15,0.55) {};
  \node[tNode] (l1) at (-0.45,0.00) {};
  \node[tLeafB] (r1) at (0.75,0.00) {};
  \node[tLeafA] (l2) at (-0.75,-0.55) {};
  \node[tLeafB] (r2) at (-0.15,-0.55) {};
  \draw[thick, modernBlue!90] (root) -- (l1);
  \draw[thick, modernBlue!90] (root) -- (r1);
  \draw[thick, modernBlue!90] (l1) -- (l2);
  \draw[thick, modernBlue!90] (l1) -- (r2);
\end{scope}
\node[fit=(treeRaw), inner sep=2pt, minimum width=1.8cm,
  minimum height=1.55cm] (treeIllustration) {};

\node[font=\footnotesize\bfseries, text=darkText!75, minimum width=2.8cm,
  align=center, anchor=north] (treeTitle) at ([yshift=2pt]treeIllustration.south)
  {Planted rule};
\node[font=\scriptsize, text=darkText!65, minimum width=2.8cm,
  align=center, anchor=north] (treeSubtitle) at ([yshift=0pt]treeTitle.south)
  {Decision trees};
\node[fit=(treeIllustration) (treeTitle) (treeSubtitle), inner sep=2pt,
  minimum width=2.8cm] (treeGroup) {};

% Mini LLM icon (right, matched size with tree)
\begin{scope}[shift={(llmOrigin)}, scale=1.02, transform shape,
  local bounding box=llmRaw]
  \node[circle, fill=modernTeal!90, inner sep=1.5pt] at (-0.5,-0.4) {};
  \node[circle, fill=modernTeal!90, inner sep=1.5pt] at (-0.5,0) {};
  \node[circle, fill=modernTeal!90, inner sep=1.5pt] at (-0.5,0.4) {};
  \node[circle, fill=modernBlue!60, inner sep=1.5pt] at (0,-0.5) {};
  \node[circle, fill=modernBlue!60, inner sep=1.5pt] at (0,-0.15) {};
  \node[circle, fill=modernBlue!60, inner sep=1.5pt] at (0,0.15) {};
  \node[circle, fill=modernBlue!60, inner sep=1.5pt] at (0,0.5) {};
  \node[circle, fill=highlightGreen!80, inner sep=1.8pt] at (0.5,-0.15) {};
  \node[circle, fill=highlightGreen!80, inner sep=1.8pt] at (0.5,0.15) {};
  \foreach \x in {-0.5} \foreach \y in {-0.4,0,0.4}
    \foreach \hx in {0} \foreach \hy in {-0.5,-0.15,0.15,0.5}
      \draw[black!15] (\x,\y) -- (\hx,\hy);
  \foreach \hx in {0} \foreach \hy in {-0.5,-0.15,0.15,0.5}
    \foreach \ox in {0.5} \foreach \oy in {-0.15,0.15}
      \draw[black!15] (\hx,\hy) -- (\ox,\oy);
\end{scope}
\node[fit=(llmRaw), inner sep=2pt, minimum width=1.8cm,
  minimum height=1.55cm] (llmIllustration) {};

\node[font=\footnotesize\bfseries, text=darkText!75, minimum width=2.8cm,
  align=center, anchor=north] (llmTitle) at ([yshift=2pt]llmIllustration.south)
  {Finetuned LLMs};
\node[font=\scriptsize, text=darkText!65, minimum width=2.8cm,
  align=center, anchor=north] (llmSubtitle) at ([yshift=0pt]llmTitle.south)
  {720+ LoRAs};
\node[fit=(llmIllustration) (llmTitle) (llmSubtitle), inner sep=2pt,
  minimum width=2.8cm] (llmGroup) {};

\draw[smallArrow]
  ([xshift=4pt]treeIllustration.east) --
  ([xshift=-4pt]llmIllustration.west);

% ======================================================================
%  LEFT-LOWER: Evaluation (4 clean steps)
% ======================================================================
\node[evalBox, minimum width=6.0cm, minimum height=4.1cm] (evalp) at (0, -1.7) {};
\node[anchor=north, font=\fontsize{10}{12}\selectfont\bfseries,
  text=evalBlue!70!black, yshift=-5pt] at (evalp.north) {Evaluation};

% 2x2 grid layout — wider spacing, row 1 pushed down
% Row 1
\node[evalStep, minimum width=2.2cm, minimum height=0.95cm, text width=2.0cm, fill=white!50, font=\fontsize{8}{10}\selectfont]
  (step1) at (-1.5, -0.9)
  {I/O pairs};
\node[evalStep, minimum width=2.2cm, minimum height=0.95cm, text width=2.0cm, fill=white!50, font=\fontsize{8}{10}\selectfont]
  (step2) at (1.5, -0.9)
  {White-box /\\black-box info};

% Row 2
\node[evalStep, minimum width=2.2cm, minimum height=0.95cm, text width=2.0cm, fill=white!50, font=\fontsize{8}{10}\selectfont]
  (step3) at (-1.5, -2.45)
  {Rule\\extraction\vphantom{p}};
\node[font=\fontsize{7}{9}\selectfont, text=darkText!68, anchor=north] at ([yshift=-2pt]step3.south) {GPT-5.1};
\node[evalStep, minimum width=2.2cm, minimum height=0.95cm, text width=2.0cm, fill=white!50, font=\fontsize{8}{10}\selectfont]
  (step4) at (1.5, -2.45)
  {Held-out\\prediction};
\node[font=\fontsize{7}{9}\selectfont, text=darkText!68, anchor=north] at ([yshift=-2pt]step4.south) {GPT-4.1};

% Arrows
\draw[stepArrow] (step1.east) -- (step2.west);
\draw[stepArrow] (step1.south) -- (step3.north);
\draw[stepArrow] (step2.south west) -- (step3.north);
\draw[stepArrow] (step3.east) -- (step4.west);

% ======================================================================
%  CENTER: Verbalization Axis
% ======================================================================
\node[verbBox, minimum width=4.3cm, minimum height=6cm] (vaxis) at (6.6, 0.45) {};
\node[anchor=north, font=\fontsize{11}{13}\selectfont\bfseries,
  text=modernOrange!70!black, yshift=-6pt] at (vaxis.north)
  {Explanation Axis};
\node[anchor=north, font=\fontsize{8}{10}\selectfont, text=darkText!68, yshift=-21pt,
  text width=3.6cm, align=center]
  at (vaxis.north) {Controls what the verbal\\channel reveals};

\node[condLabel, fill=faithfulGreen!15, draw=faithfulGreen!60,
  text=faithfulGreen!55!black]
  (faithful) at (6.6, 1.25) {Faithful};
\node[font=\scriptsize, text=darkText!70, below=2pt of faithful]
  {True rule verbalized};

\node[condLabel, fill=black!6, draw=noneGrey!80, text=darkText!70]
  (none) at (6.6, 0.0) {None};
\node[font=\scriptsize, text=darkText!70, below=2pt of none]
  {No explanation};

\node[condLabel, fill=unfaithfulRed!12, draw=unfaithfulRed!60,
  text=unfaithfulRed!65!black]
  (unfaithful) at (6.6, -1.25) {Unfaithful};
\node[font=\scriptsize, text=darkText!70, below=2pt of unfaithful]
  {Wrong rule verbalized};

% ── Setup → Axis ──
\draw[->, line width=1.4pt, draw=darkText!70] (setup.east) -- node[above, font=\small,
  text=darkText!80, fill=white, inner sep=1.2pt, yshift=2pt] {varies}
  (vaxis.west |- setup.east);

% ── Axis → Eval: controls black-box info ──
\draw[controlArrow]
  (vaxis.west |- step2) --
  node[above, font=\small, text=modernOrange!70!black,
    inner sep=1pt, yshift=2pt, pos=0, anchor=south east] {controls}
  node[below, font=\scriptsize, text=modernOrange!60!black,
    inner sep=1pt, yshift=-2pt, pos=0, anchor=north east] {black-box info}
  (step2.east);

% ======================================================================
%  RIGHT-TOP: Faithful results
% ======================================================================
\begin{scope}[shift={(13, 2.19)}]
  \node[panel, minimum width=7.2cm, minimum height=3.87cm,
    fill=faithfulGreen!3, draw=faithfulGreen!65, thick] (rpanel1) at (0,0) {};
  \node[anchor=north west, font=\small\bfseries, text=faithfulGreen!55!black,
    xshift=10pt, yshift=-6pt] at (rpanel1.north west)
    {Trained with faithful explanation};

  \node[font=\scriptsize, text=darkText!72, below=11pt] at (1.30, -0.9)
    {Held-out prediction accuracy (\%)};

  \draw[black!45, dashed, line width=0.8pt] (0.33, -1.135) -- (0.33, 0.845);
  \node[font=\scriptsize, text=darkText!70, anchor=south, inner sep=0.8pt]
    at (0.33, 0.89)
    {blackbox baseline};

  \draw[black!25, line width=0.6pt] (-3.15, -0.172) -- (3.20, -0.172);

  \node[metricLabel] at (-3.15, 0.728) {prefill (blackbox)};
  \node[dotPrefill] at (2.47, 0.728) {};
  \node[scoreLabel, text=modernBlue!80] at (2.63, 0.728) {\textbf{+8.8}};

  \node[metricLabel] at (-3.15, 0.368) {relp};
  \node[dotGrad] at (1.88, 0.368) {};
  \node[scoreLabel, text=highlightGreen!75!black] at (2.04, 0.368) {+6.4};

  \node[metricLabel] at (-3.15, 0.008) {gradient};
  \node[dotGrad] at (1.01, 0.008) {};
  \node[scoreLabel, text=highlightGreen!75!black] at (1.17, 0.008) {+2.8};

  \node[metricLabel] at (-3.15, -0.352) {logit lens};
  \node[dotOther] at (0.28, -0.352) {};
  \node[scoreLabel, text=darkText!72] at (0.44, -0.352) {--0.2};

  \node[metricLabel] at (-3.15, -0.712) {sae};
  \node[dotOther] at (0.09, -0.712) {};
  \node[scoreLabel, text=darkText!72] at (0.25, -0.712) {--1.0};

  \node[metricLabel] at (-3.15, -1.072) {circuit tracer};
  \node[dotOther] at (-0.23, -1.072) {};
  \node[scoreLabel, text=darkText!72] at (-0.07, -1.072) {--2.3};
\end{scope}

% ======================================================================
%  RIGHT-BOTTOM: None + Unfaithful results
% ======================================================================
\begin{scope}[shift={(13, -1.815)}]
  \node[panel, minimum width=7.2cm, minimum height=3.87cm,
    fill=modernOrange!3, draw=modernOrange!65, thick] (rpanel2) at (0,0) {};
  \node[anchor=north west, font=\small\bfseries,
    text=modernOrange!70!black, xshift=10pt, yshift=-6pt]
    at (rpanel2.north west) {Trained with unfaithful explanation};

  \node[font=\scriptsize, text=darkText!72, below=11pt] at (1.30, -0.9)
    {Held-out prediction accuracy (\%)};

  \draw[black!45, dashed, line width=0.8pt] (0.33, -1.135) -- (0.33, 0.845);
  \node[font=\scriptsize, text=darkText!70, anchor=south, inner sep=0.8pt]
    at (0.33, 0.89)
    {blackbox baseline};

  \draw[black!25, line width=0.6pt] (-3.15, 0.188) -- (3.20, 0.188);

  \node[metricLabel] at (-3.15, 0.728) {relp};
  \node[dotGrad] at (1.22, 0.728) {};
  \node[scoreLabel, text=highlightGreen!75!black] at (1.38, 0.728) {\textbf{+3.7}};

  \node[metricLabel] at (-3.15, 0.368) {gradient};
  \node[dotGrad] at (0.95, 0.368) {};
  \node[scoreLabel, text=highlightGreen!75!black] at (1.11, 0.368) {+2.6};

  \node[metricLabel] at (-3.15, 0.008) {logit lens};
  \node[dotOther] at (0.45, 0.008) {};
  \node[scoreLabel, text=darkText!72] at (0.61, 0.008) {+0.5};

  \node[metricLabel] at (-3.15, -0.352) {circuit tracer};
  \node[dotOther] at (0.45, -0.352) {};
  \node[scoreLabel, text=darkText!72] at (0.61, -0.352) {+0.5};

  \node[metricLabel] at (-3.15, -0.712) {sae};
  \node[dotOther] at (0.30, -0.712) {};
  \node[scoreLabel, text=darkText!72] at (0.46, -0.712) {--0.1};

  \node[metricLabel] at (-3.15, -1.072) {prefill (blackbox)};
  \node[dotPrefill] at (-0.14, -1.072) {};
  \node[scoreLabel, text=modernBlue!80] at (0.02, -1.072) {--1.9};
\end{scope}

% ======================================================================
%  Arrows: Verbalization Axis → Result panels
% ======================================================================
\draw[resultArrow, faithfulGreen!70, line width=1.2pt]
  (faithful.east) -- ([yshift=0cm]faithful.east -| rpanel1.west);

\draw[resultArrow, unfaithfulRed!60, line width=1.2pt]
  (unfaithful.east) -- ([yshift=0cm]unfaithful.east -| rpanel2.west);

\end{tikzpicture}

